TaskNorm: Rethinking Batch Normalization for Meta-Learning

Modern meta-learning approaches for image classification rely on increasingly deep networks to achieve state-of-the-art performance, making batch normalization an essential component of meta-learning pipelines. However, the hierarchical nature of the meta-learning setting presents several challenges that can render conventional batch normalization ineffective, giving rise to the need to rethink normalization in this setting. We evaluate a range of approaches to batch normalization for meta-learning scenarios, and develop a novel approach that we call TaskNorm. Experiments on fourteen datasets demonstrate that the choice of batch normalization has a dramatic effect on both classification accuracy and training time for both gradient based and gradient-free meta-learning approaches. Importantly, TaskNorm is found to consistently improve performance. Finally, we provide a set of best practices for normalization that will allow fair comparison of meta-learning algorithms.

==> figures/graphical_model.tex <==
\documentclass{standalone}
\input{math_commands.tex}

\usepackage{pgf}
\usepackage{tikz}
\usepackage{pgfplots}
	\usepgfplotslibrary{groupplots}
  \usetikzlibrary{calc}
  \usetikzlibrary{positioning}
  \usetikzlibrary{angles,quotes}
  \usetikzlibrary{backgrounds}
  \usetikzlibrary{external}
  \usetikzlibrary{fit}
  \usetikzlibrary{bayesnet}
  \usetikzlibrary{calc}
  \usetikzlibrary{fit}
  \usetikzlibrary{spy, shadows}
  \usetikzlibrary{arrows.meta}
  \usetikzlibrary{shadings}
  \usetikzlibrary{fadings}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}
% nodes
\node[obs, rectangle, inner sep=.3em,draw] (x) {$\vx_m^{\tau\ast}$};%
\node[obs,left=of x] (y) {$\vy_{m}^{\tau\ast}$}; %
\node[latent, left=of y] (w) {$\psi^{\tau}$}; %
\node[obs, left=of w] (yt) {$\vy_n^{\tau}$}; %
\node[obs, rectangle, left=of yt, inner sep=.3em,draw] (xt) {$\vx_n^{\tau}$};%
\node[latent, above=of w, inner sep=.3em] (t) {$\vtheta$}; %
\node[draw=none,fill=none] at (-6.2, -1.4) {Context $D^{\tau}$}; 
\node[draw=none,fill=none] at (-1.2, -1.4) {Target $T^{\tau}$}; 
% plate
\plate [inner sep=.3cm, yshift=.02cm] {plate1} {(x) (y)} {$m=1,...,M_{\tau}$}; %
\plate [inner sep=.3cm, yshift=.02cm] {plate2} {(xt) (yt)} {$n=1,...,N_{\tau}$}; %
\plate [inner sep=.3cm, yshift=-.02cm] {plate3} {(plate1) (w) (plate2)} {$\tau$=1,...}; %

% underbrace for training plate
% \draw [thick, decoration={brace, mirror, raise=0.1cm
%     },
%     decorate
% ] (plate2.south west) -- (plate2.south east);


% edges
\edge {x} {y}; %
\edge {xt} {yt}; %
\edge {w} {y, yt}; %
\edge {t} {w, y, yt}; %

\end{tikzpicture}
\end{document}	
